Simultaneous Graph Parameters and How to Bound Them

Beisegel et al. [SWAT 2024] introduced the concept of simultaneous $\mathcal{C}$-numbers which associate a graph class $\mathcal{C}$ with a graph parameter. Given a graph $G$, the simultaneous $\mathcal{C}$-number is the smallest number $d$ for which there is a graph $H \in \mathcal{C}$ and a function $L : V(G) \to \mathcal{P}(\{1,\dots,d\})$ such that two vertices $u$ and $v$ are adjacent in $G$ if and only if they are adjacent in $H$ and their sets $L(u)$ and $L(v)$ are not disjoint. We study the relation of these simultaneous $\mathcal{C}$-numbers to other graph parameters. In particular, we investigate which parameters fulfill the following property: Parameter $p$ is bounded on class $\mathcal{C}$ if and only if $p$ is bounded on the class of graphs of simultaneous $\mathcal{C}$-number $d$ for any fixed $d$. We show that many well-known graph parameters have this property. Examples are cliquewidth, twin-width, mim-width, tree independence number, thinness as well as boxicity. We furthermore present some parameters, including modular-width and tree-length, that do no have this property. We also study when a parameter forms an upper bound on a simultaneous $\mathcal{C}$-number. We characterize those graph classes $\mathcal{C}$ for which the parameters treewidth, pathwidth, bandwidth, and treedepth upper bound the simultaneous $\mathcal{C}$-number. Furthermore, we present sufficient conditions on a class $\mathcal{C}$, such that $\mathcal{P}$-modular cardinality upper bounds the simultaneous $\mathcal{C}$-number, where $\mathcal{P}$ is replaced by the complete graphs, the edgeless graphs, cographs, or the class $\mathcal{C}$ itself. On the contrary, we show that modular width never forms an upper bound on a non-trivial simultaneous $\mathcal{C}$-number. Finally, we present some general algorithmic results on the clique problem and computation of simultaneous $\mathcal{C}$-numbers.

==> figures/diagram.tex <==
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[xscale=2.5,yscale=0.85]
    \tikzset{box/.style={draw,rectangle}}
    \tikzset{roundedbox/.style={draw,rectangle,rounded corners}}
    \tikzset{markedbox/.style={draw,rectangle,very thick, fill=lipicsYellow}}
    \tikzset{simul/.style={draw,rectangle,rounded corners, fill=coolblue}}
    \tikzset{trivial/.style={draw=BTUred,rectangle,rounded corners,fill=coolblue,line width=2pt}}
    \tikzset{notsimul/.style={draw,rectangle, fill=lipicsYellow}}
    \footnotesize

     \draw [thick,BTUred!20!white, fill=BTUred!10!white] (3.1,3.75) .. controls (2.85,2.25)  .. (2.5,0.95) -- ++(-0.7,0) -- ++(0,-0.95) -- ++(0.35,0) -- ++(0,-1.05) -- ++(-0.35,0) -- ++(0,-0.9) -- ++(2.25,0) -- ++(0,-3.75) -- ++(0.925,0) -- ++(0,4.65) -- ++(-2.625,0) -- ++(0,1.05) -- ++ (0.35,0) -- ++(0,0.95) .. controls (3,2.25) .. ++(0.5,1.8) -- ++ (1.3,0) -- ++(0,1) -- cycle;
   
    \node[simul] (cub) at (0,0.5) {\mathstrut cubicity};
    \node[simul] (box) at (0,-0.75) {\mathstrut boxicity};
    \node[simul] (chor) at (0,-2) {\mathstrut chordality};
    \node[trivial] (tw) at (1,1.2) {\mathstrut treewidth};
    \node[trivial] (bw) at (0,3) {\mathstrut bandwidth};
    \node[trivial] (td) at (1,3.35) {\mathstrut treedepth};
    \node[simul] (sd) at (2.25,0.5) {\mathstrut shrub-depth};
    \node[notsimul] (sm) at (1.75,-0.5) {\mathstrut sm-width};
    \node[simul] (cw) at (2.25,-1.5) {\mathstrut cliquewidth};
    \node[simul] (rw) at (3.5,-1.5) {\mathstrut rank-width};
    \node[simul] (boolw) at (4.5,-1.5) {\mathstrut boolean-width};
    \node[notsimul] (tl) at (3.5,-0.25) {\mathstrut tree-length};
    \node[notsimul] (mw) at (4.5,0.25) {\mathstrut modular width};
    \node[notsimul] (itp) at (4.5,1.25) {\mathstrut iterated type partition};
    \node[simul] (nd) at (3.75,3.25) {\mathstrut neighborhood diversity};
    \node[simul] (ecc) at (2.35,4.25) {\mathstrut edge clique cover number};
    \node[notsimul] (pre-thin) at (2.25, 2.75) {\mathstrut precedence thinness};
    \node[simul] (thin) at (2.25, 1.5) {\mathstrut thinness};
    \node[simul] (mim) at (3.5,-2.75) {\mathstrut mim-width};
    \node[simul] (omim) at (3.5,-4) {\mathstrut o-mim-width};
    \node[simul] (sim) at (3.5,-5.25) {\mathstrut sim-width};
    \node[simul] (twin) at (4.5,-2.75) {\mathstrut twin-width};
    \node[simul] (merge) at (4.5,-4) {\mathstrut merge-width};
    \node[simul] (flip) at (4.5,-5.25) {\mathstrut flip-width};
    \node[simul] (talpha) at (2.1,-3.275) {\mathstrut tree independence number};
    \node[simul] (imtw) at (2.25,-4.525) {\mathstrut induced matching treewidth};
    \node[simul] (tn) at (1,-1.25) {\mathstrut track number};
    \node[simul] (in) at (1,-2.25) {\mathstrut interval number};

    \draw[thick,-stealth',font=\sffamily] (bw) to (tw);
    \draw[thick,-stealth',font=\sffamily] (td) to (tw);
    \draw[thick,-stealth',font=\sffamily] (td) to (sd.155);
    \draw[thick,-stealth',font=\sffamily] (td) to (thin);
    \draw[thick,-stealth',font=\sffamily] (bw) to (cub);
    \draw[thick,-stealth',font=\sffamily] (bw) to (thin.178);
    \draw[thick,-stealth',font=\sffamily] (cub) to (box);
    \draw[thick,-stealth',font=\sffamily] (box) to (chor);
    \draw[thick,-stealth',font=\sffamily] (ecc.0) to (nd);
    \draw[thick,-stealth',font=\sffamily] (ecc.-9) to (talpha.9);
    \draw[thick,-stealth',font=\sffamily] (ecc.-170) to (tn.30);
    \draw[thick,-stealth',font=\sffamily] (ecc.-171) to (cub.8);
    \draw[thick,-stealth',font=\sffamily] (nd.-170) to (sd.25);
    \draw[thick,-stealth',font=\sffamily] (nd) to (itp);
    \draw[thick,-stealth',font=\sffamily] (nd.-169) to (imtw.10);
    \draw[thick,-stealth',font=\sffamily] (nd) to (pre-thin);
    \draw[thick,-stealth',font=\sffamily] (pre-thin) to (thin);
    \draw[thick,-stealth',font=\sffamily] (thin.-178) to (box.0);
    \draw[thick,-stealth',font=\sffamily] (thin.0) to (mim.160);
    \draw[thick,-stealth',font=\sffamily] (itp) to (mw);
    \draw[thick,-stealth',font=\sffamily] (mw) to (tl);
    \draw[thick,-stealth',font=\sffamily] (mw) to (boolw);
    \draw[thick,-stealth',font=\sffamily] (sd) to (cw);    
    \draw[thick,-stealth',font=\sffamily] (sd) to (tl);
    \draw[thick,-stealth',font=\sffamily] (tw) to (box);
    \draw[thick,-stealth',font=\sffamily] (tw.-30) to (sm.150);
    \draw[thick,-stealth',font=\sffamily] (sm) to (cw.160);
    \draw[thick,stealth'-stealth',font=\sffamily] (cw) to (rw);
    \draw[thick,stealth'-stealth',font=\sffamily] (rw) to (boolw);
    \draw[thick,-stealth',font=\sffamily] (rw) to (mim);
    \draw[thick,-stealth',font=\sffamily] (mim) to (omim);
    \draw[thick,-stealth',font=\sffamily] (omim) to (sim);
    \draw[thick,-stealth',font=\sffamily] (boolw) to (twin);
    \draw[thick,-stealth',font=\sffamily] (twin) to (merge);
    \draw[thick,-stealth',font=\sffamily] (merge) to (flip);
    \draw[thick,-stealth',font=\sffamily] (tw) to (talpha.160);
    \draw[thick,-stealth',font=\sffamily] (talpha) to (omim);
    \draw[thick,-stealth',font=\sffamily] (talpha) to (imtw);
    \draw[thick,-stealth',font=\sffamily] (imtw) to (sim);
    \draw[thick,-stealth',font=\sffamily] (tw) to (tn);
    \draw[thick,-stealth',font=\sffamily] (tn) to (in);

    \draw[thick,-stealth',font=\sffamily,dashed] (flip.30) to (merge.-30);
    \draw[thick,-stealth',font=\sffamily,dashed] (cub.-15) to (tn);
    \draw[thick,-stealth',font=\sffamily,dashed] (cub.-28) to (in.162);
    
    \begin{scope}[xshift=1cm,yshift=-7cm]
    \node[inner sep=0pt] (Legend) at (0,0) {Legend:};
    \node[simul] (Simul) [right=0.5cm of Legend] {$\simul$-bounded};
    \node[trivial] (Trivial) [right=0.5cm of Simul] {trivially $\simul$-bounded};
    \node[simul, outer sep=0.15cm] (FO2) [below=0.3cm of Simul] {\phantom{closed under FO-transductions}};
    \draw[thick,BTUred!20!white, fill=BTUred!10!white] (FO2.south west) rectangle (FO2.north east);
    \node[inner sep=0, outer sep=0] (test) at (FO2.south) {};
     \node[simul, outer sep=0.15cm] (FO) [below=0.3cm of Simul] {closed under FO-transductions};
    \node[notsimul] (Not) [right=0.5cm of FO] {not $\simul$-bounded};
    \node (border) [draw, rectangle, fit={(Legend) (Simul) (Trivial) (Not) (test)}, inner sep=5pt] {};
    \end{scope}
\end{tikzpicture}
\end{center}
  \caption{Diagram illustrating the relations between considered parameters.
  A directed edge from $p$ to $q$ means that $p$ upper bounds $q$.
  If there is no directed path from $p$ to $q$, then $p$ does not upper bound $q$.
  A dashed edge from $p$ to $q$ means that, to the best of our knowledge, it is open whether $p$ upper bounds $q$.
  We give a justification of this figure in Appendix \ref{sec:justification}.}
  \label{fig:diagram}
\end{figure}


==> figures/figure_bandwidth.tex <==
    \begin{tikzpicture}
        \def\labelone{BTUred}
        \def\labeltwo{lipicsYellow}
        \def\labelthree{coolblue}
        \def\nolabel{lipicsGray}
        \draw[ultra thick,\labelone] (0,1.125) -- (2.25,1.125);
        \draw[ultra thick,\labelone] (0.75,0.75) -- (3,0.75);
        \draw[ultra thick,\labelone] (1.5,0.375) -- (3.75,0.375);
        \draw[ultra thick,\labelone] (2.25,0) -- (4.5,0);

        \draw[ultra thick,\labeltwo] (3,1.125) -- (5.25,1.125);
        \draw[ultra thick,\labeltwo] (3.75,0.75) -- (6,0.75);
        \draw[ultra thick,\labeltwo] (4.5,0.375) -- (6.75,0.375);
        \draw[ultra thick,\labeltwo] (5.25,0) -- (7.5,0);

        \draw[ultra thick,\labelone] (6,1.125) -- (8.25,1.125);
        \draw[ultra thick,\labelone] (6.75,0.75) -- (9,0.75);
        \draw[ultra thick,\labelone] (7.5,0.375) -- (9.75,0.375);
        \draw[ultra thick,\labelone] (8.25,0) -- (10.5,0);

        \node at (3.25,-0.5) {$\textcolor{\labelone}{\boldsymbol{\alpha}}$};
        \node at (6.25,-0.5) {$\textcolor{\labeltwo}{\boldsymbol{\beta}}$};
        \node at (9.25,-0.5) {$\textcolor{\labelone}{\boldsymbol{\alpha}}$};
        \node at (1.5,0.225) {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{3,2}}}}$};
        \node[font=\sffamily\bfseries] at (4,1.375) {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{3,2}}}}$,$\textcolor{\labeltwo}{\boldsymbol{\beta}_{\mathsf{\mathbf{1,2}}}}$,$\textcolor{\labeltwo}{\boldsymbol{\beta}_{\mathsf{\mathbf{1,3}}}}$};
        \node at (4.5,0.25) {$\textcolor{\labeltwo}{\boldsymbol{\beta}_{\mathsf{\mathbf{1,2}}}}$};
        \node at (5.25,-0.125) {$\textcolor{\labeltwo}{\boldsymbol{\beta}_{\mathsf{\mathbf{1,3}}}}$};
        \draw (-0.5,-1) -> (11,-1);
        \foreach \x in {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15} \draw ({(\x-1)*0.75},-1) -- ({(\x-1)*0.75},-1.1) node[below] {\x};
    \end{tikzpicture}

==> figures/figure_c1c2.tex <==
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \def\a{.4} % size of circular vertexes
            \def\d{8pt}
            \def\labelone{BTUred}
            \def\labeltwo{lipicsYellow}
            \def\labelthree{coolblue}
            \def\nolabel{lipicsGray}
            \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
            \tikzset{one color/.style={c,fill=#1}}  
            \tikzset{pics/two colors/.style args=
                {#1|#2|rotate=#3}{code={%
            \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
            \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \tikzset{pics/three colors/.style args=
                {#1|#2|#3|rotate=#4}{code={%
            \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
            \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
            \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \path
            (1,0) node[one color = \labelone] (R1) {}
            (2,0) node[one color = \labelone] (R2) {}
            (3,0) node[one color = \labelone] (R3) {}
            (2,1.25) node[one color = \labeltwo] (Y) {}
            ;
            \path
            (0,0) pic (YR1) {two colors={\labelone|\labeltwo|rotate=90}}
            (4,0) pic (YR2) {two colors={\labelone|\labeltwo|rotate=90}}
            ;
            \draw[line width=2pt,\labeltwo] (YR1-boundary) -- (Y) -- (YR2-boundary);
            \draw[line width=2pt,\labelone] (YR1-boundary) -- (R1) -- (R2) -- (R3) -- (YR2-boundary);
            \draw[line width=1pt,\nolabel] (R1) -- (Y) -- (R2);
            \draw[line width=1pt,\nolabel] (Y) -- (R3);
            \path
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (1,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (2,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (3,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (4,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (2,1.75) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2}}
            ;
        \end{tikzpicture}
        \caption{The $2$-simultaneous $\mathsf{interval}$-representation of the cycle $C_6$ given in \cref{fig:example1}.}
        \label{fig:subfig1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \def\a{.4} % size of circular vertexes
            \def\d{8pt}
            \def\labelone{BTUred}
            \def\labeltwo{lipicsYellow}
            \def\labelthree{coolblue}
            \def\labelfour{BTUmagenta}
            \def\nolabel{lipicsGray}
            \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
            \tikzset{one color/.style={c,fill=#1}}  
            \tikzset{pics/two colors/.style args=
                {#1|#2|rotate=#3}{code={%
            \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
            \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \tikzset{pics/three colors/.style args=
                {#1|#2|#3|rotate=#4}{code={%
            \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
            \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
            \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \path
            (0,0) node[one color=\labelthree] (1) {}
            (2,0) node[one color=\labelfour] (3) {}
            (4,0) node[one color=\labelthree] (5) {}
            ;
            \path
            (1,0) pic (2) {two colors={\labelthree|\labelfour|rotate=0}}
            (3,0) pic (4) {two colors={\labelthree|\labelfour|rotate=180}}
            (2,1.25) pic (6) {two colors={\labelthree|\labelfour|rotate=-90}}
            ;
            \draw[line width=2pt,\labelthree] (4-boundary) -- (5) -- (6-boundary) -- (1) -- (2-boundary);
            \draw[line width=2pt,\labelfour] (4-boundary) -- (3) -- (2-boundary);
            \draw[line width=2pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (2-boundary) -- (6-boundary) -- (4-boundary);
            \draw[line width=2pt,\labelfour,dash pattern= on \d off \d] (2-boundary) -- (6-boundary) -- (4-boundary);
            \draw[line width=2pt,\labelfour] (3) -- (6-boundary);
            \draw[line width=1pt,\nolabel] (1) to[bend right=45] (3);
            \draw[line width=1pt,\nolabel] (3) to[bend right=45] (5);
            \path
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{1}}
            (1,-0.75) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{1},\textcolor{\labelfour}{2}}
            (2,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelfour}{2}}
            (3,-0.75) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{1},\textcolor{\labelfour}{2}}
            (4,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{1}}
            (2,1.75) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{1},\textcolor{\labelfour}{2}}
            ;
        \end{tikzpicture}
        \caption{A $2$-simultaneous $\mathsf{cograph}$-representation of the interval graph used in (a).}
        \label{fig:subfig2}
    \end{subfigure}
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \def\a{.4} % size of circular vertexes
            \def\d{8pt}
            \def\labelone{BTUred}
            \def\labeltwo{lipicsYellow}
            \def\labelthree{coolblue}
            \def\labelfour{BTUmagenta}
            \def\nolabel{lipicsGray}
            \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
            \tikzset{one color/.style={c,fill=#1}}  
            \tikzset{pics/two colors/.style args=
                {#1|#2|rotate=#3}{code={%
            \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
            \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \tikzset{pics/three colors/.style args=
                {#1|#2|#3|rotate=#4}{code={%
            \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
            \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
            \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
            \path (0,0) node[c] (-boundary) {};
            }}}
            \path
            (0,0) pic (1) {two colors={\labelone|\labelthree|rotate=90}}
            (1,0) pic (2) {two colors={\labelone|\labeltwo|rotate=0}}
            (2,0) node[one color=\labeltwo] (3) {}
            (3,0) pic (4) {two colors={\labelone|\labeltwo|rotate=180}}
            (4,0) pic (5) {two colors={\labelone|\labelthree|rotate=90}}
            (2,1.25) pic (6) {two colors={\labelthree|\labelfour|rotate=90}}
            ;
            \draw[line width=2pt,\labelthree] (1-boundary) -- (6-boundary) -- (5-boundary);
            \draw[line width=2pt,\labeltwo] (2-boundary) -- (3) -- (4-boundary);
            \draw[line width=2pt,\labelone] (1-boundary) -- (2-boundary);
            \draw[line width=2pt,\labelone] (4-boundary) -- (5-boundary);
            \draw[line width=1pt,\nolabel] (2-boundary) -- (6-boundary) -- (4-boundary);
            \draw[line width=1pt,\nolabel] (3) -- (6-boundary);
            \draw[line width=1pt,\nolabel] (1-boundary) to[bend right=45] (3);
            \draw[line width=1pt,\nolabel] (3) to[bend right=45] (5-boundary);
            \path
            (-0.75,0) node[font=\sffamily\bfseries,align=left] {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,1}}}}$\\$\textcolor{\labelthree}{\boldsymbol{\alpha}_{\mathsf{\mathbf{2,1}}}}$}
            (1,-0.8) node[font=\sffamily\bfseries] {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,1}}}}$,$\textcolor{\labeltwo}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,2}}}}$}
            (2,-0.5) node[font=\sffamily\bfseries] {$\textcolor{\labeltwo}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,2}}}}$}
            (3,-0.8) node[font=\sffamily\bfseries] {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,1}}}}$,$\textcolor{\labeltwo}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,2}}}}$}
            (4.75,0) node[font=\sffamily\bfseries,align=left] {$\textcolor{\labelone}{\boldsymbol{\alpha}_{\mathsf{\mathbf{1,1}}}}$\\$\textcolor{\labelthree}{\boldsymbol{\alpha}_{\mathsf{\mathbf{2,1}}}}$}
            (2,1.75) node[font=\sffamily\bfseries] {$\textcolor{\labelthree}{\boldsymbol{\alpha}_{\mathsf{\mathbf{2,1}}}}$,$\textcolor{\labelfour}{\boldsymbol{\alpha}_{\mathsf{\mathbf{2,2}}}}$}
            ;
        \end{tikzpicture}
        \caption{The $4$-simultaneous $\mathsf{cograph}$-representation of the cycle $C_6$ constructed using \cref{lem:c1c2} with the representations given in (a) and (b).}
        \label{fig:subfig3}
    \end{subfigure}

==> figures/figure_cographpartition1.tex <==
    \begin{tikzpicture}
        \tikzstyle{dashedcircle}=[circle, draw, dashed, inner sep=0pt, minimum width=2.5cm]
        \tikzstyle{vertex}=[draw,circle]
        \def\a{.4} % size of circular vertexes
        \begin{scope}[xshift=-2cm,scale=0.7, every node/.append style={transform shape}]
        \node[dashedcircle] (M) at (0,0) {};
        \node[vertex] (m1) at (-0.6125,0.375) {};
        \node[vertex] (m2) at (-0.6125,-0.375) {};
        \node[vertex] (m3) at (0.375,0) {};
        \node[vertex] (m4) at (0.375,0.75) {};
        \node[vertex] (m5) at (0.375,-0.75) {};
        \draw[thick] (m1) -- (m3);
        \draw[thick] (m1) -- (m4);
        \draw[thick] (m1) -- (m5);
        \draw[thick] (m2) -- (m3);
        \draw[thick] (m2) -- (m4);
        \draw[thick] (m2) -- (m5);
        \node[dashedcircle] (A) at (-3,0.75) {};
        \node[vertex] (a1) at (-3,0.75) {};
        \node[vertex] (a2) at (-3.5,0.25) {};
        \node[vertex] (a3) at (-3.5,1.25) {};
        \node[vertex] (a4) at (-2.5,0.25) {};
        \node[vertex] (a5) at (-2.5,1.25) {};
        \node[dashedcircle] (B) at (-3,-2.5) {};
        \node[vertex] (b1) at (-3,-2.5) {};
        \node[vertex] (b2) at (-3.75,-2.5) {};
        \node[vertex] (b3) at (-2.5,-1.875) {};
        \node[vertex] (b4) at (-2.5,-3.125) {};
        \draw[thick] (b2) -- (b3) -- (b4) -- (b2);
        \draw[thick] (b1) -- (b2);
        \draw[thick] (b1) -- (b3);
        \draw[thick] (b1) -- (b4);
        \node[dashedcircle] (C) at (0,-3.5) {};
        \node[vertex] (c1) at (0,-3.5) {};
        \node[vertex] (c2) at (0.5,-3) {};
        \node[vertex] (c3) at (0.5,-4) {};
        \node[vertex] (c4) at (-0.5,-4) {};
        \node[vertex] (c5) at (-0.5,-3) {};
        \draw[thick] (c2) -- (c3) -- (c4) -- (c5) -- (c2) -- (c1) -- (c3);
        \draw[thick] (c4) -- (c1) -- (c5);
        \node[dashedcircle] (D) at (3,-2.5) {};
        \node[vertex] (d1) at (3,-2.5) {};
        \node[vertex] (d2) at (2.25,-2.5) {};
        \node[vertex] (d3) at (3.5,-1.875) {};
        \node[vertex] (d4) at (3.5,-3.125) {};
        \draw[thick] (d2) -- (d1) -- (d3);
        \draw[thick] (d1) -- (d4);
        \node[dashedcircle] (E) at (3,0.75) {};
        \node[vertex] (e1) at (2.875,1.25) {};
        \node[vertex] (e2) at (2.875,0.25) {};
        \node[vertex] (e3) at (2.125,0.75) {};
        \node[vertex] (e4) at (3.75,1.25) {};
        \node[vertex] (e5) at (3.75,0.25) {};
        \draw[thick] (e1) -- (e2) -- (e3) -- (e1);
        \draw[thick] (e4) -- (e5);
        \draw[ultra thick] (A) -- (B) -- (C) -- (D) -- (E);
        \draw[ultra thick] (M) -- (A);
        \draw[ultra thick] (M) -- (B);
        \draw[ultra thick] (M) -- (C);
        \draw[ultra thick] (M) -- (D);
        \draw[ultra thick] (M) -- (E);
        \end{scope}
        \begin{scope}[xshift=2.5cm,yshift=-1.25cm]
            \node[vertex] (a) at (0,0) {};
            \node[vertex] (b) at (1,0) {};
            \node[vertex] (c) at (2,0) {};
            \node[vertex] (d) at (3,0) {};
            \node[vertex] (e) at (4,0) {};
            \node[vertex] (m) at (2,1.25) {};
            \draw[thick] (m) -- (a) -- (b) -- (c) -- (d) -- (e) -- (m) -- (b);
            \draw[thick] (c) -- (m) -- (d);
            \node at (2,-1) {$G/P$};
        \end{scope}
        \node at (-2,-3.75) {$G$};
    \end{tikzpicture}

==> figures/figure_cographpartition2.tex <==
    \begin{tikzpicture}[scale=0.85, every node/.append style={transform shape}]
        \tikzstyle{dashedcircle}=[circle, draw, dashed, inner sep=0pt, minimum width=2.5cm]
        \tikzstyle{vertex}=[draw,circle,minimum size=\a cm]
        \def\a{.4} % size of circular vertices
        \def\d{8pt}
        \def\labelone{BTUred}
        \def\labeltwo{lipicsYellow}
        \def\labelthree{coolblue}
        \def\nolabel{lipicsGray}
        \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
        \tikzset{one color/.style={c,fill=#1}}  
        \tikzset{pics/two colors/.style args=
            {#1|#2|rotate=#3}{code={%
        \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
        \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \tikzset{pics/three colors/.style args=
            {#1|#2|#3|rotate=#4}{code={%
        \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
        \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
        \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \node[dashedcircle] (M) at (0,0) {};
        \node[font=\bfseries\sffamily] at (0,1.75) {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}};
        \path
        (-0.6125,0.375) pic (m1) {two colors={\labelone|\labeltwo|rotate=-90}}
        (-0.6125,-0.375) pic (m2) {two colors={\labelone|\labeltwo|rotate=-90}}
        (0.375,0) pic (m3) {two colors={\labelone|\labeltwo|rotate=-90}}
        (0.375,0.75) pic (m4) {two colors={\labelone|\labeltwo|rotate=-90}}
        (0.375,-0.75) pic (m5) {two colors={\labelone|\labeltwo|rotate=-90}}
        ;
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m1-boundary) -- (m3-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m1-boundary) -- (m4-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m1-boundary) -- (m5-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m2-boundary) -- (m3-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m2-boundary) -- (m4-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (m2-boundary) -- (m5-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m1-boundary) -- (m3-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m1-boundary) -- (m4-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m1-boundary) -- (m5-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m2-boundary) -- (m3-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m2-boundary) -- (m4-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (m2-boundary) -- (m5-boundary);
        \node[dashedcircle] (A) at (-3,0.75) {};
        \node[font=\bfseries\sffamily] at (-3,2.5) {\textcolor{\labelone}{1}};
        \node[one color=\labelone] (a1) at (-3,0.75) {};
        \node[one color=\labelone] (a2) at (-3.5,0.25) {};
        \node[one color=\labelone] (a3) at (-3.5,1.25) {};
        \node[one color=\labelone] (a4) at (-2.5,0.25) {};
        \node[one color=\labelone] (a5) at (-2.5,1.25) {};
        \node[dashedcircle] (B) at (-3,-2.5) {};
        \node[font=\bfseries\sffamily] at (-4,-1.25) {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}};
        \path 
        (-3,-2.5) pic (b1) {two colors={\labelone|\labeltwo|rotate=-45}}
        (-3.75,-2.5) pic (b2) {two colors={\labelone|\labeltwo|rotate=-45}}
        (-2.5,-1.875) pic (b3) {two colors={\labelone|\labeltwo|rotate=-45}}
        (-2.5,-3.125) pic (b4) {two colors={\labelone|\labeltwo|rotate=-45}}
        ;
        \def\d{4pt}
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (b2-boundary) -- (b3-boundary) -- (b4-boundary) -- (b2-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (b1-boundary) -- (b2-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (b1-boundary) -- (b3-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (b1-boundary) -- (b4-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (b2-boundary) -- (b3-boundary) -- (b4-boundary) -- (b2-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (b1-boundary) -- (b2-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (b1-boundary) -- (b3-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (b1-boundary) -- (b4-boundary);
        \node[dashedcircle] (C) at (0,-3.5) {};
        \node[font=\bfseries\sffamily] at (0,-5.25) {\textcolor{\labeltwo}{2}};
        \node[one color=\labeltwo] (c1) at (0,-3.5) {};
        \node[one color=\labeltwo] (c2) at (0.5,-3) {};
        \node[one color=\labeltwo] (c3) at (0.5,-4) {};
        \node[one color=\labeltwo] (c4) at (-0.5,-4) {};
        \node[one color=\labeltwo] (c5) at (-0.5,-3) {};
        \draw[line width=1.2pt,\labeltwo] (c2) -- (c3) -- (c4) -- (c5) -- (c2) -- (c1) -- (c3);
        \draw[line width=1.2pt,\labeltwo] (c4) -- (c1) -- (c5);
        \node[dashedcircle] (D) at (3,-2.5) {};
        \node[font=\bfseries\sffamily] at (4,-1.25) {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}};
        \path 
        (3,-2.5) pic (d1) {two colors={\labelone|\labeltwo|rotate=-135}}
        (2.25,-2.5) pic (d2) {two colors={\labelone|\labeltwo|rotate=-135}}
        (3.5,-1.875) pic (d3) {two colors={\labelone|\labeltwo|rotate=-135}}
        (3.5,-3.125) pic (d4) {two colors={\labelone|\labeltwo|rotate=-135}}
        ;
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (d2-boundary) -- (d1-boundary) -- (d3-boundary);
        \draw[line width=1.2pt,\labelone,dash pattern= on \d off \d] (d1-boundary) -- (d4-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (d2-boundary) -- (d1-boundary) -- (d3-boundary);
        \draw[line width=1.2pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (d1-boundary) -- (d4-boundary);
        \node[dashedcircle] (E) at (3,0.75) {};
        \node[font=\bfseries\sffamily] at (3,2.5) {\textcolor{\labelone}{1}};
        \node[one color=\labelone] (e1) at (2.875,1.25) {};
        \node[one color=\labelone] (e2) at (2.875,0.25) {};
        \node[one color=\labelone] (e3) at (2.125,0.75) {};
        \node[one color=\labelone] (e4) at (3.75,1.25) {};
        \node[one color=\labelone] (e5) at (3.75,0.25) {};
        \draw[line width=1.2pt,\labelone] (e1) -- (e2) -- (e3) -- (e1);
        \draw[line width=1.2pt,\labelone] (e4) -- (e5);
        \def\d{8pt}
        \draw[line width=3pt,\labelone] (A) -- (B);
        \draw[line width=3pt,\labeltwo] (B) -- (C) -- (D);
        \draw[line width=3pt,\labelone] (D) -- (E);
        \draw[line width=3pt,\labelone] (M) -- (A);
        \draw[line width=3pt,\labelone,dash pattern= on \d off \d] (M) -- (B);
        \draw[line width=3pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (M) -- (B);
        \draw[line width=3pt,\labeltwo] (M) -- (C);
        \draw[line width=3pt,\labelone,dash pattern= on \d off \d] (M) -- (D);
        \draw[line width=3pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (M) -- (D);
        \draw[line width=3pt,\labelone] (M) -- (E);
        \draw[line width=1.5pt,\nolabel] (A) to[bend right = 90,looseness=1.5] (C);
        \draw[line width=1.5pt,\nolabel] (C) to[bend right = 90,looseness=1.5] (E);
    \end{tikzpicture}

==> figures/figure_example1.tex <==
\begin{tikzpicture}
        \def\a{.4} % size of circular vertexes
        \def\labelone{BTUred}
        \def\labeltwo{lipicsYellow}
        \def\labelthree{coolblue}
        \def\nolabel{lipicsGray}
        \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
        \tikzset{one color/.style={c,fill=#1}}  
        \tikzset{pics/two colors/.style args=
            {#1|#2|rotate=#3}{code={%
        \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
        \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \tikzset{pics/three colors/.style args=
            {#1|#2|#3|rotate=#4}{code={%
        \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
        \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
        \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \begin{scope}
            \path
            (-1.25,1) node[one color = \labelthree] (B) {}
            (1.25,1) node[one color = \labeltwo] (Y) {}
            (0,3.5) node[one color = \labelone] (R) {}
            ;
            \path 
            (0,0)  pic (BY) {two colors={\labelthree|\labeltwo|rotate=0}}
            (-1.25,2.5) pic (BR) {two colors={\labelthree|\labelone|rotate=90}}
            (1.25,2.5) pic (RY) {two colors={\labelone|\labeltwo|rotate=-90}}
            ;
            \draw[line width=2pt,\labelthree] (BY-boundary) -- (B) -- (BR-boundary);
            \draw[line width=2pt,\labeltwo] (BY-boundary) -- (Y) -- (RY-boundary);
            \draw[line width=2pt,\labelone] (BR-boundary) -- (R) -- (RY-boundary);
            \draw[line width=1pt,\nolabel] (R) -- (B) -- (RY-boundary);
            \draw[line width=1pt,\nolabel] (R) -- (Y) -- (BR-boundary);
            \path
            (0,4) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (1.75,2.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (1.75,1) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2}}
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2},\textcolor{\labelthree}{3}}
            (-1.75,1) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{3}}
            (-1.75,2.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labelthree}{3}}
            ;
        \end{scope}
        \begin{scope}[xshift=4cm,yshift=1cm]
            \path
            (1,0) node[one color = \labelone] (R1) {}
            (2,0) node[one color = \labelone] (R2) {}
            (3,0) node[one color = \labelone] (R3) {}
            (2,1.25) node[one color = \labeltwo] (Y) {}
            ;
            \path
            (0,0) pic (YR1) {two colors={\labelone|\labeltwo|rotate=90}}
            (4,0) pic (YR2) {two colors={\labelone|\labeltwo|rotate=90}}
            ;
            \draw[line width=2pt,\labeltwo] (YR1-boundary) -- (Y) -- (YR2-boundary);
            \draw[line width=2pt,\labelone] (YR1-boundary) -- (R1) -- (R2) -- (R3) -- (YR2-boundary);
            \draw[line width=1pt,\nolabel] (R1) -- (Y) -- (R2);
            \draw[line width=1pt,\nolabel] (Y) -- (R3);
            \path
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (1,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (2,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (3,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (4,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (2,1.75) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2}}
            ;
        \end{scope}
\end{tikzpicture}

==> figures/figure_example2.tex <==
    \begin{tikzpicture}
        \def\a{.4} % size of circular vertexes
        \def\d{8pt}
        \def\labelone{BTUred}
        \def\labeltwo{lipicsYellow}
        \def\labelthree{coolblue}
        \def\nolabel{lipicsGray}
        \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
        \tikzset{one color/.style={c,fill=#1}}  
        \tikzset{pics/two colors/.style args=
            {#1|#2|rotate=#3}{code={%
        \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
        \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \tikzset{pics/three colors/.style args=
            {#1|#2|#3|rotate=#4}{code={%
        \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
        \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
        \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \begin{scope}
            \path
            (0,0) pic (YR1) {two colors={\labelone|\labeltwo|rotate=180}}
            (0,1.5) pic (YR2) {two colors={\labelone|\labeltwo|rotate=0}}
            (3,0) pic (YR3) {two colors={\labelone|\labeltwo|rotate=0}}
            (3,1.5) pic (YR4) {two colors={\labelone|\labeltwo|rotate=180}}
            ;
            \path
            (1.5,0) node[one color = \labeltwo] (R) {}
            (1.5,1.5) node[one color = \labelone] (Y) {}
            ;
            \draw[line width=1pt,\nolabel] (Y) -- (R);
            \draw[line width=2pt,\labeltwo] (YR2-boundary) -- (R) -- (YR4-boundary);
            \draw[line width=2pt,\labelone] (YR1-boundary) -- (Y) -- (YR3-boundary);
            \draw[line width=2pt,\labeltwo,dash pattern= on \d off \d] (YR1-boundary) -- (YR2-boundary) -- (YR3-boundary) -- (YR4-boundary) -- (YR1-boundary);
            \draw[line width=2pt,\labelone,dash pattern= on \d off \d,dash phase=\d] (YR1-boundary) -- (YR2-boundary) -- (YR3-boundary) -- (YR4-boundary) -- (YR1-boundary);
            \path
            (0,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (1.5,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (3,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            (1.5,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2}}
            (3,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2}}
            ;
        \end{scope}
        \begin{scope}[xshift=5cm]
            \path
            (0,0) node[one color = \labelone] (R) {}
            (1.5,0) node[one color = \labeltwo] (B) {}
            (3,0) node[one color = \labelthree] (Y) {}
            ;
            \path
            (0,1.5) pic (RYB1) {three colors={\labelone|\labelthree|\labeltwo|rotate=0}}
            (1.5,1.5) pic (RY) {two colors={\labelone|\labelthree|rotate=0}}
            (3,1.5) pic (RYB2) {three colors={\labelone|\labelthree|\labeltwo|rotate=0}}
            ;
            \draw[line width=1pt,\nolabel] (R) to (B) to (Y) to [bend left = 45] (R);
            \draw[line width=1pt,\nolabel] (B) -- (RY-boundary);
            \draw[line width=2pt,\labelone] (R) -- (RYB1-boundary);
            \draw[line width=2pt,\labelone] (R) -- (RY-boundary);
            \draw[line width=2pt,\labelone] (R) -- (RYB2-boundary);
            \draw[line width=2pt,\labeltwo] (B) -- (RYB1-boundary);
            \draw[line width=2pt,\labeltwo] (B) -- (RYB2-boundary);
            \draw[line width=2pt,\labelthree] (Y) -- (RYB1-boundary);
            \draw[line width=2pt,\labelthree] (Y) -- (RY-boundary);
            \draw[line width=2pt,\labelthree] (Y) -- (RYB2-boundary);
            \path
            (0,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2},\textcolor{\labelthree}{3}}
            (1.5,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labelthree}{3}}
            (3,2) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1},\textcolor{\labeltwo}{2},\textcolor{\labelthree}{3}}
            (0,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelone}{1}}
            (1.5,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labeltwo}{2}}
            (3,-0.5) node[font=\sffamily\bfseries] {\textcolor{\labelthree}{3}}
            ;
        \end{scope}
    \end{tikzpicture}

==> figures/figure_modularwidth.tex <==
    \begin{tikzpicture}
        \def\a{.4} % size of circular vertexes
        \def\d{8pt}
        \def\labelone{BTUred}
        \def\labeltwo{lipicsYellow}
        \def\labelthree{coolblue}
        \def\nolabel{lipicsGray}
        \tikzset{c/.style={circle,draw,thick,minimum size=\a cm}} 
        \tikzset{one color/.style={c,fill=#1}}  
        \tikzset{pics/two colors/.style args=
            {#1|#2|rotate=#3}{code={%
        \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
        \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \tikzset{pics/three colors/.style args=
            {#1|#2|#3|rotate=#4}{code={%
        \fill[#1,rotate=#4] (0,\a/2) arc(90:210:\a/2)--(0,0)--cycle;            
        \fill[#2,rotate=#4] (0,\a/2) arc(90:-30:\a/2)--(0,0)--cycle;
        \fill[#3,rotate=#4] (210:\a/2) arc(210:330:\a/2)--(0,0)--cycle;
        \path (0,0) node[c] (-boundary) {};
        }}}
        \path
        (0,0) node[one color=\labelone] (1a) {}
        (2,0) node[one color=\labeltwo] (2a) {}
        (4,0) node[one color=\labelthree] (3a) {}
        (0,4) node[one color=\labelone] (1b) {}
        (2,4) node[one color=\labeltwo] (2b) {}
        (4,4) node[one color=\labelthree] (3b) {}
        ;
        \path
        (6,0) pic (12a) {two colors={\labelone|\labeltwo|rotate=0}}
        (8,0) pic (13a) {two colors={\labelone|\labelthree|rotate=0}}
        (10,0) pic (23a) {two colors={\labeltwo|\labelthree|rotate=0}}
        (12,0) pic (123a) {three colors={\labelone|\labeltwo|\labelthree|rotate=0}}
        (6,4) pic (12b) {two colors={\labelone|\labeltwo|rotate=0}}
        (8,4) pic (13b) {two colors={\labelone|\labelthree|rotate=0}}
        (10,4) pic (23b) {two colors={\labeltwo|\labelthree|rotate=0}}
        (12,4) pic (123b) {three colors={\labelone|\labeltwo|\labelthree|rotate=0}}
        ;
		\draw[line width=1pt,\labelone] (1a) -- (1b);
        \draw[line width=1pt,\labelone] (1a) -- (12b-boundary);
        \draw[line width=1pt,\labelone] (1a) -- (13b-boundary);
        \draw[line width=1pt,\labelone] (1a) -- (123b-boundary);
        \draw[line width=1pt,\labeltwo] (2a) -- (2b);
        \draw[line width=1pt,\labeltwo] (2a) -- (12b-boundary);
        \draw[line width=1pt,\labeltwo] (2a) -- (23b-boundary);
        \draw[line width=1pt,\labeltwo] (2a) -- (123b-boundary);
        \draw[line width=1pt,\labelthree] (3a) -- (3b);
        \draw[line width=1pt,\labelthree] (3a) -- (13b-boundary);
        \draw[line width=1pt,\labelthree] (3a) -- (23b-boundary);
        \draw[line width=1pt,\labelthree] (3a) -- (123b-boundary);
        \draw[line width=1pt,\labelone] (12a-boundary) -- (1b);
        \draw[line width=1pt,\labeltwo] (12a-boundary) -- (2b);
        \draw[line width=1pt,\labelone] (12a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labeltwo] (12a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (12a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (12a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (12a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (12a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labelone] (13a-boundary) -- (1b);
        \draw[line width=1pt,\labelthree] (13a-boundary) -- (3b);
        \draw[line width=1pt,\labelone] (13a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labelthree] (13a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (13a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (13a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (13a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (13a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labeltwo] (23a-boundary) -- (2b);
        \draw[line width=1pt,\labelthree] (23a-boundary) -- (3b);
        \draw[line width=1pt,\labeltwo] (23a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labelthree] (23a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d] (23a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (23a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d] (23a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (23a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labelone] (123a-boundary) -- (1b);
        \draw[line width=1pt,\labeltwo] (123a-boundary) -- (2b);
        \draw[line width=1pt,\labelthree] (123a-boundary) -- (3b);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (123a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d,dash phase=\d] (123a-boundary) -- (12b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off \d] (123a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (123a-boundary) -- (13b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off \d] (123a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off \d,dash phase=\d] (123a-boundary) -- (23b-boundary);
        \draw[line width=1pt,\labelone,dash pattern= on \d off 2*\d] (123a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labeltwo,dash pattern= on \d off 2*\d,dash phase=\d] (123a-boundary) -- (123b-boundary);
        \draw[line width=1pt,\labelthree,dash pattern= on \d off 2*\d,dash phase=2*\d] (123a-boundary) -- (123b-boundary);
    \end{tikzpicture}
